Network Dissection: Quantifying Interpretability of Deep Visual Representations

We propose a general framework called Network Dissection for quantifying the interpretability of latent representations of CNNs by evaluating the alignment between individual hidden units and a set of semantic concepts. Given any CNN model, the proposed method draws on a broad data set of visual concepts to score the semantics of hidden units at each intermediate convolutional layer. The units with semantics are given labels across a range of objects, parts, scenes, textures, materials, and colors. We use the proposed method to test the hypothesis that interpretability of units is equivalent to random linear combinations of units, then we apply our method to compare the latent representations of various networks when trained to solve different supervised and self-supervised training tasks. We further analyze the effect of training iterations, compare networks trained with different initializations, examine the impact of network depth and width, and measure the effect of dropout and batch normalization on the interpretability of deep visual representations. We demonstrate that the proposed method can shed light on characteristics of CNN models and training methods that go beyond measurements of their discriminative power.

==> architecture.tex <==
\pgfdeclareimage[height=5cm,width=5cm]{inputimage}{images/architecture/ADE_train_00000779.jpg}
\pgfdeclareimage[height=5cm,width=5cm]{objectseg}{images/architecture/ADE_train_00000779_seg.png}

\makeatletter
% This definition is incomplete in tikz
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}
% This lets us parse (x,y,z) coordinates
\def\parsexyz#1#2#3#4{%
    \def\nospace##1{\zap@space##1 \@empty}%
    \def\rawparsexyz(##1,##2,##3){%
        \edef#1{\nospace{##1}}%
        \edef#2{\nospace{##2}}%
        \edef#3{\nospace{##3}}%
    }%
    \expandafter\rawparsexyz#4%
}
\makeatother

% As used often in CNN diagrams:
% Draws a \slab{front(x,y,z)}{hidden(x,y,z)}
\newcommand\slab[2]{
  \parsexyz{\fx}{\fy}{\fz}{#1}
  \parsexyz{\bx}{\by}{\bz}{#2}
    \fill[white,fill opacity=0.7]
        (\bx, \fy, \fz) --
        (\bx, \fy, \bz) --
        (\fx, \fy, \bz) --
        (\fx, \by, \bz) --
        (\fx, \by, \fz) --
        (\bx, \by, \fz) --
        cycle;
  \draw [thick, opacity=0.5]
        (\bx, \fy, \fz) --
        (\bx, \fy, \bz) --
        (\fx, \fy, \bz) --
        (\fx, \by, \bz) --
        (\fx, \by, \fz) --
        (\bx, \by, \fz) --
        (\bx, \fy, \fz) --
        (\fx, \fy, \fz) --
        (\fx, \fy, \bz) --
        (\fx, \fy, \fz) --
        (\fx, \by, \fz);}

\begin{tikzpicture}[y={(0cm,1cm)},x={(0.6cm,0.34cm)}, z={(1cm,0cm)},scale=0.5,every node/.style={font=\sffamily\small}]

\draw [decorate,decoration={brace,amplitude=10pt}] (2.5,6,-7) -- (2.5,6,-2) node [black,midway,yshift=0.6cm] {Input image};
\draw [decorate,decoration={brace,amplitude=10pt}] (2.5,6,-0.5) -- (2.5,6,8) node [black,midway,yshift=0.6cm] {Network being probed};
\draw [decorate,decoration={brace,amplitude=10pt}] (2.5,6,11) -- (2.5,6,23) node [black,midway,yshift=0.6cm] {Pixel-wise segmentation};
\node at (-2,0,5) {Freeze trained network weights};

\begin{scope}[canvas is xy plane at z=-4.5]
    \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
    \pgftext[at=\pgfpoint{0}{0},left,base]{\pgfuseimage{inputimage}}
    \draw[black,thick] (0,0) rectangle (5,5);
\end{scope}

\slab{(0,5,0)}{(5,0,-0.5)};
\node[canvas is xy plane at z=0,transform shape,
  font=\sffamily\huge,align=center,rotate=90] at (0.75, 2.5)
  {Conv};

\slab{(0.25,4.75,2)}{(4.75,0.25,1.5)};
\node[canvas is xy plane at z=2,transform shape,
  font=\sffamily\huge,align=center,rotate=90] at (1, 2.5)
  {Conv};

\slab{(0.25,4.75,4)}{(4.75,0.25,3.5)};
\node[canvas is xy plane at z=4,transform shape,
  font=\sffamily\huge,align=center,rotate=90] at (1, 2.5)
  {Conv};

\slab{(0.75,4.25,6)}{(4.25,0.75,5.5)};
\node[canvas is xy plane at z=6,transform shape,
  font=\sffamily\huge,align=center,rotate=90] at (1.5, 2.5)
  {Conv};

\slab{(0.75,4.25,8)}{(4.25,0.75,7.5)};
\node[canvas is xy plane at z=8,transform shape,
  font=\sffamily\huge,align=center,rotate=90] at (1.5, 2.5)
  {Conv};

\draw [dashed] (.75,.75,8) -- (0,0,11.5);
\draw [dashed] (4.25,4.25,8) -- (5,5,11.5);
\draw [dashed] (.75,4.25,8) -- (0,5,11.5);
\draw [dashed] (4.25,.75,8) -- (5,0,11.5);
\node at (-2,0,13.75) {Upsample target layer};


\slab{(0,5,12.5)}{(5,0,11.5)};
\begin{scope}[canvas is xy plane at z=12.5]
        \fill[blue!30,fill opacity=0.5] (0,0) rectangle (5,5);
        \draw[black,thick] (0,0) rectangle (5,5);%marking borders
        \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
\end{scope}

\slab{(0,5,13.5)}{(5,0,12.5)};

\begin{scope}[canvas is xy plane at z=12.5]
    \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
    \node[transform shape,
    font=\sffamily\huge,align=center,rotate=90] at (2.5, 2.5)
    {One Unit\\ Activation};
\end{scope}


\begin{scope}[canvas is xy plane at z=17]
        \fill[black,fill opacity=0.5] (0,0) rectangle (5,5);
        \draw[black,thick] (0,0) rectangle (5,5);%marking borders
        \node[style={transform shape},font=\sffamily\huge,rotate=90,align=center,color=white] at (1, 2.5) {Colors};
        \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
\end{scope}

\begin{scope}[canvas is xy plane at z=18]
        \fill[black,fill opacity=0.5] (0,0) rectangle (5,5);
        \draw[black,thick] (0,0) rectangle (5,5);%marking borders
        \node[style={transform shape},font=\sffamily\huge,rotate=90,align=center,color=white] at (1, 2.5) {Textures};
        \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
\end{scope}

\begin{scope}[canvas is xy plane at z=19]
        \fill[black,fill opacity=0.5] (0,0) rectangle (5,5);
        \draw[black,thick] (0,0) rectangle (5,5);%marking borders
        \node[style={transform shape},font=\sffamily\huge,rotate=90,align=center,color=white] at (1, 2.5) {Materials};
        \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
\end{scope}

\begin{scope}[canvas is xy plane at z=20]
        \fill[black,fill opacity=0.5] (0,0) rectangle (5,5);
        \draw[black,thick] (0,0) rectangle (5,5);%marking borders
        \node[style={transform shape},font=\sffamily\huge,rotate=90,align=center,color=white] at (1, 2.5) {Scenes};
        \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
\end{scope}


\begin{scope}[canvas is xy plane at z=21]
        \fill[black,fill opacity=0.5] (0,0) rectangle (5,5);
        \draw[black,thick] (0,0) rectangle (5,5);%marking borders
        \node[style={transform shape},font=\sffamily\huge,rotate=90,align=center,color=white] at (1, 2.5) {Parts};
        \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
\end{scope}

\draw [dashed] (.625,.875,12.5) -- (.625,.875,22);
\node at (-2,0,22.5) {Evaluate on segmentation tasks};


\begin{scope}[canvas is xy plane at z=22]
    \fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
    \pgftext[at=\pgfpoint{0}{0},left,base]{\pgfuseimage{objectseg}}
    \draw[black,thick] (0,0) rectangle (5,5);
    \node[style={transform shape},font=\sffamily\huge,
        rotate=90,align=center,color=white] at (1, 2.5)
        {Objects};
    \fill[red, fill opacity=0.9] (0.5,0.75) rectangle (.75,1);
\end{scope}


\end{tikzpicture}

